Beyond Weisfeiler-Lehman: A Quantitative Framework for GNN Expressiveness

Designing expressive Graph Neural Networks (GNNs) is a fundamental topic in the graph learning community. So far, GNN expressiveness has been primarily assessed via the Weisfeiler-Lehman (WL) hierarchy. However, such an expressivity measure has notable limitations: it is inherently coarse, qualitative, and may not well reflect practical requirements (e.g., the ability to encode substructures). In this paper, we introduce a unified framework for quantitatively studying the expressiveness of GNN architectures, addressing all the above limitations. Specifically, we identify a fundamental expressivity measure termed homomorphism expressivity, which quantifies the ability of GNN models to count graphs under homomorphism. Homomorphism expressivity offers a complete and practical assessment tool: the completeness enables direct expressivity comparisons between GNN models, while the practicality allows for understanding concrete GNN abilities such as subgraph counting. By examining four classes of prominent GNNs as case studies, we derive simple, unified, and elegant descriptions of their homomorphism expressivity for both invariant and equivariant settings. Our results provide novel insights into a series of previous work, unify the landscape of different subareas in the community, and settle several open questions. Empirically, extensive experiments on both synthetic and real-world tasks verify our theory, showing that the practical performance of GNN models aligns well with the proposed metric.

==> (inline-0) <==
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    2 & 1 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/001_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & - & 5 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/026_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/026_111_111_000.pdf}}\\
    3 & 2 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/002_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & - & 5 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}}\\
    3 & 3 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/003_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/003_111_111_000.pdf}} & 5 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    4 & 3 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/004_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/003_111_111_000.pdf}} & 5 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/029_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    4 & 3 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/005_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & - & 5 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/030_000_000_030.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/030_000_000_030.pdf}}\\
    4 & 4 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/006_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/006_111_111_000.pdf}} & 6 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/031_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/015_111_111_000.pdf}}\\
    4 & 4 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/007_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/007_111_111_000.pdf}} & 6 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/032_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/013_111_111_000.pdf}}\\
    4 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/008_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/008_111_111_000.pdf}} & 6 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/033_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & -\\
    4 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/034_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/013_111_111_000.pdf}}\\
    5 & 4 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/010_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/006_111_111_000.pdf}} & 6 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/035_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/017_111_111_000.pdf}}\\
    5 & 4 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/011_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/006_111_111_000.pdf}} & 6 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/036_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/013_111_111_000.pdf}}\\
    5 & 4 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/012_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & - & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/037_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/037_111_111_000.pdf}}\\
    5 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/013_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/013_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/038_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/038_111_111_000.pdf}}\\
    5 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/014_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/014_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/039_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/039_111_111_000.pdf}}\\
    5 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/015_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/015_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/040_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/040_111_111_000.pdf}}\\
    5 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/016_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/016_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/041_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    5 & 5 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/017_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/017_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/042_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/042_111_111_000.pdf}}\\
    5 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/018_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/043_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/043_111_111_000.pdf}}\\
    5 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/019_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/019_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/044_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    5 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/020_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/020_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/045_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/045_111_111_000.pdf}}\\
    5 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/021_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/021_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/046_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    5 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/022_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/022_111_111_000.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/047_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/047_111_111_000.pdf}}\\
    5 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/023_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/048_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/048_111_111_000.pdf}}\\
    5 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}} & 6 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/049_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    5 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/025_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/050_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/050_111_111_000.pdf}}\\
    \Xhline{1pt}
\end{tabular}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/051_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/077_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/052_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/052_111_111_000.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/078_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/053_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/079_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/054_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/080_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/055_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/081_000_000_081.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/081_000_000_081.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/056_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/082_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/082_111_111_000.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/057_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/083_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/058_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/058_111_111_000.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/084_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/059_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/059_111_111_000.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/085_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/060_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/060_111_111_000.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/061_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/061_111_111_000.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/062_111_000_024.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/088_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/063_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/089_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/089_111_111_000.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/064_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/090_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/065_111_000_024.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/091_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/066_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/092_000_000_092.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/092_000_000_092.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/067_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/093_011_000_028.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/068_011_000_009.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/094_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/069_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/095_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/070_111_000_024.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/096_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/071_000_000_027.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/097_000_000_097.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/097_000_000_097.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/072_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/098_000_000_098.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/098_000_000_098.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/073_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/099_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/074_011_000_009.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/100_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/075_000_000_075.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/075_000_000_075.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/101_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/076_011_000_028.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/102_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/102_111_111_000.pdf}}\\
    \Xhline{1pt}
\end{tabular}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/103_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/129_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/104_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/130_000_000_130.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/130_000_000_130.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/105_001_000_028.pdf}} & \xmark & \xmark & \xmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/131_000_000_131.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/131_000_000_131.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/106_000_000_106.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/106_000_000_106.pdf}} & 6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/132_000_000_132.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/132_000_000_132.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/107_000_000_107.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/107_000_000_107.pdf}} & 6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/133_000_000_133.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/133_000_000_133.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/108_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 12 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/134_000_000_027.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/109_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 12 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/135_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    6 & 9 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/110_000_000_110.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/110_000_000_110.pdf}} & 6 & 12 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/136_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/111_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 12 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/137_000_000_137.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/137_000_000_137.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/112_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 12 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/138_000_000_138.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/138_000_000_138.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/113_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 13 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/139_000_000_030.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/030_000_000_030.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/114_000_000_114.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/114_000_000_114.pdf}} & 6 & 13 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/140_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/115_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 14 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/141_000_000_030.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/030_000_000_030.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/116_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 6 & 15 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/142_000_000_142.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/142_000_000_142.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/117_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/143_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/118_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/144_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & -\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/119_000_000_119.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/119_000_000_119.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/145_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/038_111_111_000.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/120_000_000_120.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/120_000_000_120.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/146_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/037_111_111_000.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/121_000_000_121.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/121_000_000_121.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/147_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/040_111_111_000.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/122_000_000_122.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/122_000_000_122.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/148_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/040_111_111_000.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/123_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/149_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 10 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/124_000_000_124.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/124_000_000_124.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/150_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/125_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/151_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/126_000_000_028.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/152_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/038_111_111_000.pdf}}\\
    6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/127_000_000_127.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/127_000_000_127.pdf}} & 7 & 6 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/153_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/040_111_111_000.pdf}}\\
    6 & 11 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/128_000_000_009.pdf}} & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/154_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    \Xhline{1pt}
\end{tabular}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/155_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/181_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/156_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/182_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/157_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/183_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/183_111_111_000.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/158_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/184_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/159_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/159_111_111_000.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/185_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/160_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/186_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/161_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/161_111_111_000.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/187_011_000_009.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/162_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/188_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/163_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/189_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/164_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/190_111_000_027.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/165_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/191_111_000_081.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/081_000_000_081.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/166_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/166_111_111_000.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/192_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/167_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/167_111_111_000.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/193_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/168_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/194_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/169_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/195_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/195_111_111_000.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/170_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/196_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/171_111_000_024.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/197_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/172_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/198_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/173_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/199_011_000_028.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/174_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/200_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/175_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/175_111_111_000.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/201_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/176_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/202_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/177_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/177_111_111_000.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/203_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/203_111_111_000.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/178_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/204_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/179_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/205_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/180_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/206_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    \Xhline{1pt}
\end{tabular}
(see the next page)
\end{table}

\begin{table}[htbp]
\centering
\small
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/207_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/207_111_111_000.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/233_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/208_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/234_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/209_111_000_027.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/235_111_000_024.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/024_000_000_024.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/210_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/236_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/211_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/237_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/212_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/238_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/213_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/239_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/239_111_111_000.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/214_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/240_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/215_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/241_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/216_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/242_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/217_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/243_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/218_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/244_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/219_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/245_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/220_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/246_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/221_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/247_111_000_081.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/081_000_000_081.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/222_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/248_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/223_011_000_028.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/249_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/224_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/250_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/225_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/251_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/251_111_111_000.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/226_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/252_011_000_028.pdf}} & \xmark & \xmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/227_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}} & 7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/253_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/228_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/254_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/183_111_111_000.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/229_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}} & 8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/255_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/230_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/256_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/231_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/257_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    7 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/232_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/258_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    \Xhline{1pt}
\end{tabular}
(see the next page)
\end{table}

\begin{table}[htbp]
\centering
\small
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/259_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/161_111_111_000.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/285_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/260_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/177_111_111_000.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/286_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/261_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/287_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/262_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/288_111_000_027.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/027_000_000_027.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/263_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/289_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/264_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/290_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/265_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & - & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/291_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/266_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/292_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/267_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/293_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/268_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/161_111_111_000.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/294_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/269_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/175_111_111_000.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/295_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/295_111_111_000.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/270_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/166_111_111_000.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/296_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/271_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/297_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/272_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/298_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/273_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/299_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/274_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/300_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/275_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/301_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/301_111_111_000.pdf}}\\
    8 & 7 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/276_111_000_009.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/302_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/302_111_111_000.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/277_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/303_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/278_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/304_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/279_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/305_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/280_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/306_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/281_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/307_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/282_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/308_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/283_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/309_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/284_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/310_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    \Xhline{1pt}
\end{tabular}
(see the next page)
\end{table}

\begin{table}[htbp]
\centering
\small
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/311_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/337_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/312_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/312_111_111_000.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/338_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/313_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/339_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/339_111_111_000.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/314_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/340_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/315_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/341_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/316_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/342_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/317_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/343_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/318_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/344_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/319_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/345_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/320_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/346_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/321_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/347_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/322_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/348_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/323_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/349_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/324_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/350_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/350_111_111_000.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/325_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/351_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/326_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/352_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/327_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/353_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/328_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/354_111_000_087.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/329_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/355_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/330_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/356_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/331_111_000_086.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/086_000_000_086.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/357_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/332_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/358_111_111_000.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/358_111_111_000.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/333_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/359_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/334_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/360_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/335_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/361_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/336_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/362_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    \Xhline{1pt}
\end{tabular}
(see the next page)
\end{table}

\begin{table}[htbp]
\centering
\small
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccc|ccccc|ccccc|c||ccc|ccccc|ccccc|c}
    \Xhline{1pt}
    \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$} & \multirow{2}{*}{$n$} & \multirow{2}{*}{$m$} & \multirow{2}{*}{$F$} & \multicolumn{5}{c|}{Homomorphism} & \multicolumn{5}{c|}{Subgraph} & \multirow{2}{*}{$\tilde F$}\\
    & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & & & & & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$ & $\mathsf{MP}$ & \hspace{-1pt}$\mathsf{Sub}$\hspace{-1pt} & $\mathsf{L}$ & $\mathsf{LF}$ & $\mathsf{F}$\\ \Xhline{0.75pt}
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/363_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/389_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/364_111_000_028.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/390_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    8 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/365_111_000_009.pdf}} & \xmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/009_000_000_009.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/391_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/366_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/392_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/367_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/339_111_111_000.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/393_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/358_111_111_000.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/368_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/394_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/369_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/395_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/370_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/396_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/371_111_000_087.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/397_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/372_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/398_111_000_087.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/373_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/295_111_111_000.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/399_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/374_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & - & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/400_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/375_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/301_111_111_000.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/401_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/376_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/402_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/377_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/295_111_111_000.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/403_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/378_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/404_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/379_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/405_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/380_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/406_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/381_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/407_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/382_111_000_087.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/408_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/383_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/409_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/302_111_111_000.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/384_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/410_111_000_087.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/385_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/411_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/386_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & 9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/412_111_111_000.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark & \cmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/301_111_111_000.pdf}}\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/387_111_000_028.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/028_000_000_028.pdf}} & & & & & & & & & & & & &\\
    9 & 8 & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/388_111_000_087.pdf}} & \cmark & \cmark & \cmark & \cmark & \cmark & \xmark & \xmark & \xmark & \xmark & \xmark & \adjustbox{valign=c}{\includegraphics[height=0.06\textwidth]{graphs/087_000_000_087.pdf}} & & & & & & & & & & & & &\\
    \Xhline{1pt}
\end{tabular}
